Improved Approximation Algorithms for n-Pairs Shortest Paths

Let $G = (V, E)$ be a graph with $n = |V|$ nodes and $m = |E|$ edges. The $t$-Pairs Shortest Paths problem, introduced by Cohen [FOCS'93; SICOMP'99], asks to approximate the distances between $t$ prespecified pairs of vertices. Recently, this problem has received renewed attention, particularly in the case where $t = \Theta(n)$: the $n$-Pairs Shortest Paths problem. In this setting, new algorithms and conditional lower bounds have been developed by Dalirrooyfard, Jin, Vassilevska Williams, and Wein [FOCS'22], and Chechik, Hoch, and Lifshitz [SODA'25]. In this paper, we present the first algorithm for the $n$-Pairs Shortest Paths problem in \textit{weighted} undirected graphs that achieves a $(2 - \alpha)k$-approximation, for constant $\alpha > 0$, that runs in $\tilde{O}(mn^{1/k} + n^{1 + 2/k})$ time. Specifically, we present a $1.622k$-approximation, improving upon the $(2k - 3)$-approximation of Chechik, Hoch, and Lifshitz [SODA'25] for graphs that are not super sparse, which answers in the affirmative the open question posed by them. We also develop improved approximation algorithms with better tradeoffs for unweighted graphs and dense weighted graphs that improve upon the results of Dalirrooyfard \etal~and Chechik, Hoch, and Lifshitz. Our main technical contribution is the new \textit{heavy-edge} technique. Using this technique, we transform an algorithm with an approximation guarantee that depends on $W_{uv}$, the weight of the heaviest edge on the shortest path between $u$ and $v$, into an algorithm with purely multiplicative approximation that does not depend on $W_{uv}$.

==> figures/matcha_big_c.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,341); %set diagram left start at 0, and has height of 341

%Straight Lines [id:da6929827937766113] 
\draw    (74.33,200) -- (233.33,200) ;
%Shape: Circle [id:dp6738889251658785] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67,200) .. controls (67,197.97) and (68.64,196.33) .. (70.67,196.33) .. controls (72.69,196.33) and (74.33,197.97) .. (74.33,200) .. controls (74.33,202.03) and (72.69,203.67) .. (70.67,203.67) .. controls (68.64,203.67) and (67,202.03) .. (67,200) -- cycle ;
%Shape: Circle [id:dp3925937378463257] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233.33,200) .. controls (233.33,197.97) and (234.97,196.33) .. (237,196.33) .. controls (239.03,196.33) and (240.67,197.97) .. (240.67,200) .. controls (240.67,202.03) and (239.03,203.67) .. (237,203.67) .. controls (234.97,203.67) and (233.33,202.03) .. (233.33,200) -- cycle ;
%Shape: Circle [id:dp2484924559857692] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (121.33,200) .. controls (121.33,197.97) and (122.97,196.33) .. (125,196.33) .. controls (127.03,196.33) and (128.67,197.97) .. (128.67,200) .. controls (128.67,202.03) and (127.03,203.67) .. (125,203.67) .. controls (122.97,203.67) and (121.33,202.03) .. (121.33,200) -- cycle ;
%Shape: Circle [id:dp3974782861098104] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.33,200) .. controls (188.33,197.97) and (189.97,196.33) .. (192,196.33) .. controls (194.03,196.33) and (195.67,197.97) .. (195.67,200) .. controls (195.67,202.03) and (194.03,203.67) .. (192,203.67) .. controls (189.97,203.67) and (188.33,202.03) .. (188.33,200) -- cycle ;
%Shape: Brace [id:dp20222408300510386] 
\draw   (125,199.5) .. controls (125,204.17) and (127.33,206.5) .. (132,206.5) -- (173.03,206.5) .. controls (179.7,206.5) and (183.03,208.83) .. (183.03,213.5) .. controls (183.03,208.83) and (186.36,206.5) .. (193.03,206.5)(190.03,206.5) -- (230,206.5) .. controls (234.67,206.5) and (237,204.17) .. (237,199.5) ;
%Shape: Circle [id:dp6765700779500995] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (121.67,94.33) .. controls (121.67,92.31) and (123.31,90.67) .. (125.33,90.67) .. controls (127.36,90.67) and (129,92.31) .. (129,94.33) .. controls (129,96.36) and (127.36,98) .. (125.33,98) .. controls (123.31,98) and (121.67,96.36) .. (121.67,94.33) -- cycle ;
%Straight Lines [id:da6093995092336062] 
\draw    (192.33,135) -- (192,200) ;
%Shape: Circle [id:dp6493037188517203] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (188.67,131.33) .. controls (188.67,129.31) and (190.31,127.67) .. (192.33,127.67) .. controls (194.36,127.67) and (196,129.31) .. (196,131.33) .. controls (196,133.36) and (194.36,135) .. (192.33,135) .. controls (190.31,135) and (188.67,133.36) .. (188.67,131.33) -- cycle ;
%Straight Lines [id:da9719985526486182] 
\draw    (70.67,200) -- (120.36,97.04) ;
\draw [shift={(121.67,94.33)}, rotate = 115.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2503188299168486] 
\draw [color={rgb, 255:red, 202; green, 142; blue, 36 }  ,draw opacity=1 ]   (125.33,98) -- (125.01,193.33) ;
\draw [shift={(125,196.33)}, rotate = 270.19] [fill={rgb, 255:red, 202; green, 142; blue, 36 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5396542596777278] 
\draw [color={rgb, 255:red, 202; green, 142; blue, 36 }  ,draw opacity=1 ]   (128.67,200) -- (185.33,200) ;
\draw [shift={(188.33,200)}, rotate = 180] [fill={rgb, 255:red, 202; green, 142; blue, 36 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8045117112563566] 
\draw [color={rgb, 255:red, 202; green, 142; blue, 36 }  ,draw opacity=1 ]   (192,196.33) -- (192.32,138) ;
\draw [shift={(192.33,135)}, rotate = 90.31] [fill={rgb, 255:red, 202; green, 142; blue, 36 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da14441626210883718] 
\draw    (196,131.33) -- (235.4,193.8) ;
\draw [shift={(237,196.33)}, rotate = 237.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8495992225746042] 
\draw    (404.33,198) -- (563.33,198) ;
%Shape: Circle [id:dp05394995765037869] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397,198) .. controls (397,195.97) and (398.64,194.33) .. (400.67,194.33) .. controls (402.69,194.33) and (404.33,195.97) .. (404.33,198) .. controls (404.33,200.03) and (402.69,201.67) .. (400.67,201.67) .. controls (398.64,201.67) and (397,200.03) .. (397,198) -- cycle ;
%Shape: Circle [id:dp6522642906245366] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (563.33,198) .. controls (563.33,195.97) and (564.97,194.33) .. (567,194.33) .. controls (569.03,194.33) and (570.67,195.97) .. (570.67,198) .. controls (570.67,200.03) and (569.03,201.67) .. (567,201.67) .. controls (564.97,201.67) and (563.33,200.03) .. (563.33,198) -- cycle ;
%Shape: Circle [id:dp41647228675873826] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.33,198) .. controls (451.33,195.97) and (452.97,194.33) .. (455,194.33) .. controls (457.03,194.33) and (458.67,195.97) .. (458.67,198) .. controls (458.67,200.03) and (457.03,201.67) .. (455,201.67) .. controls (452.97,201.67) and (451.33,200.03) .. (451.33,198) -- cycle ;
%Shape: Circle [id:dp5433678959914925] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (518.33,198) .. controls (518.33,195.97) and (519.97,194.33) .. (522,194.33) .. controls (524.03,194.33) and (525.67,195.97) .. (525.67,198) .. controls (525.67,200.03) and (524.03,201.67) .. (522,201.67) .. controls (519.97,201.67) and (518.33,200.03) .. (518.33,198) -- cycle ;
%Shape: Circle [id:dp42378538056551285] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (451.67,92.33) .. controls (451.67,90.31) and (453.31,88.67) .. (455.33,88.67) .. controls (457.36,88.67) and (459,90.31) .. (459,92.33) .. controls (459,94.36) and (457.36,96) .. (455.33,96) .. controls (453.31,96) and (451.67,94.36) .. (451.67,92.33) -- cycle ;
%Shape: Circle [id:dp4732904235468083] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (564.67,123.33) .. controls (564.67,121.31) and (566.31,119.67) .. (568.33,119.67) .. controls (570.36,119.67) and (572,121.31) .. (572,123.33) .. controls (572,125.36) and (570.36,127) .. (568.33,127) .. controls (566.31,127) and (564.67,125.36) .. (564.67,123.33) -- cycle ;
%Straight Lines [id:da17185766381176604] 
\draw    (400.67,198) -- (450.36,95.04) ;
\draw [shift={(451.67,92.33)}, rotate = 115.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0029601240940257956] 
\draw [color={rgb, 255:red, 202; green, 142; blue, 36 }  ,draw opacity=1 ]   (455.33,96) -- (455.01,191.33) ;
\draw [shift={(455,194.33)}, rotate = 270.19] [fill={rgb, 255:red, 202; green, 142; blue, 36 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5336867140732078] 
\draw [color={rgb, 255:red, 202; green, 142; blue, 36 }  ,draw opacity=1 ]   (458.67,198) -- (515.33,198) ;
\draw [shift={(518.33,198)}, rotate = 180] [fill={rgb, 255:red, 202; green, 142; blue, 36 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6690752669647939] 
\draw [color={rgb, 255:red, 202; green, 142; blue, 36 }  ,draw opacity=1 ]   (522,194.33) -- (563.12,125.9) ;
\draw [shift={(564.67,123.33)}, rotate = 121] [fill={rgb, 255:red, 202; green, 142; blue, 36 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da47916106576559825] 
\draw    (568.33,127) -- (567.06,191.33) ;
\draw [shift={(567,194.33)}, rotate = 271.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Brace [id:dp2634758678967004] 
\draw   (455,198.5) .. controls (455,203.17) and (457.33,205.5) .. (462,205.5) -- (503.03,205.5) .. controls (509.7,205.5) and (513.03,207.83) .. (513.03,212.5) .. controls (513.03,207.83) and (516.36,205.5) .. (523.03,205.5)(520.03,205.5) -- (560,205.5) .. controls (564.67,205.5) and (567,203.17) .. (567,198.5) ;

% Text Node
\draw (72.67,203) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle u$};
% Text Node
\draw (239,203) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle v$};
% Text Node
\draw (113,202) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \tau $};
% Text Node
\draw (174,183.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \tau _{v}$};
% Text Node
\draw (180,215) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle t$};
% Text Node
\draw (111.33,71.33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle p_{j_{u}}( \tau )$};
% Text Node
\draw (174.33,111.33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle p_{j_{v}}( \tau _{v})$};
% Text Node
\draw (42,232) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{151.82pt}\setlength\topsep{0pt}
\begin{center}
(a)\\$\displaystyle p_{j_{v}}( \tau _{v}) \in B( v)$\\$\displaystyle \hat{d}( u,v) \ \leq \delta +2h_{j_{u}}( \tau ) +2h_{j_{v}}( \tau _{v})$
\end{center}

\end{minipage}};
% Text Node
\draw (402.67,201) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle u$};
% Text Node
\draw (569,201) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle v$};
% Text Node
\draw (443,200) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \tau $};
% Text Node
\draw (505,182) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \tau _{v}$};
% Text Node
\draw (441.33,69.33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle p_{j_{u}}( \tau )$};
% Text Node
\draw (544.33,101.33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle p_{j_{v}}( v)$};
% Text Node
\draw (378,225) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{146.53pt}\setlength\topsep{0pt}
\begin{center}
(b)\\$\displaystyle p_{j_{v}}( v) \in B( \tau _{v})$\\$\displaystyle \hat{d}( u,v) \ \leq \delta +2h_{j_{u}}( \tau ) +2h_{j_{v}}( v)$
\end{center}

\end{minipage}};
% Text Node
\draw (510,213) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle t$};


\end{tikzpicture}


==> figures/matcha_tau_u_tau_v.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,180); %set diagram left start at 0, and has height of 180

%Straight Lines [id:da23580734177089469] 
\draw    (97.67,111) -- (272.67,110) ;
%Shape: Circle [id:dp9914615806550977] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.83,111) .. controls (92.83,108.33) and (95,106.17) .. (97.67,106.17) .. controls (100.34,106.17) and (102.5,108.33) .. (102.5,111) .. controls (102.5,113.67) and (100.34,115.83) .. (97.67,115.83) .. controls (95,115.83) and (92.83,113.67) .. (92.83,111) -- cycle ;
%Shape: Circle [id:dp46955106167338223] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267.83,110) .. controls (267.83,107.33) and (270,105.17) .. (272.67,105.17) .. controls (275.34,105.17) and (277.5,107.33) .. (277.5,110) .. controls (277.5,112.67) and (275.34,114.83) .. (272.67,114.83) .. controls (270,114.83) and (267.83,112.67) .. (267.83,110) -- cycle ;
%Shape: Circle [id:dp5804312914190669] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.83,111) .. controls (157.83,108.33) and (160,106.17) .. (162.67,106.17) .. controls (165.34,106.17) and (167.5,108.33) .. (167.5,111) .. controls (167.5,113.67) and (165.34,115.83) .. (162.67,115.83) .. controls (160,115.83) and (157.83,113.67) .. (157.83,111) -- cycle ;
%Shape: Circle [id:dp10786966954484067] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.83,111) .. controls (200.83,108.33) and (203,106.17) .. (205.67,106.17) .. controls (208.34,106.17) and (210.5,108.33) .. (210.5,111) .. controls (210.5,113.67) and (208.34,115.83) .. (205.67,115.83) .. controls (203,115.83) and (200.83,113.67) .. (200.83,111) -- cycle ;
%Shape: Brace [id:dp1528223179982835] 
\draw   (205.67,109) .. controls (205.62,104.33) and (203.27,102.02) .. (198.6,102.07) -- (162.1,102.41) .. controls (155.43,102.47) and (152.08,100.17) .. (152.03,95.5) .. controls (152.08,100.17) and (148.77,102.53) .. (142.1,102.6)(145.1,102.57) -- (105.6,102.94) .. controls (100.93,102.99) and (98.62,105.34) .. (98.67,110.01) ;
%Shape: Brace [id:dp6435818171729494] 
\draw   (161.67,111) .. controls (161.71,115.67) and (164.06,117.98) .. (168.73,117.94) -- (207.23,117.59) .. controls (213.9,117.53) and (217.25,119.83) .. (217.29,124.5) .. controls (217.25,119.83) and (220.56,117.47) .. (227.23,117.41)(224.23,117.43) -- (265.73,117.06) .. controls (270.4,117.01) and (272.71,114.66) .. (272.67,109.99) ;

% Text Node
\draw (99.67,114) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle u$};
% Text Node
\draw (274.67,113) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle v$};
% Text Node
\draw (146.67,113) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \tau _{u}$};
% Text Node
\draw (207.67,98) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \tau _{v}$};
% Text Node
\draw (61,164) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (131,80) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle d( u,\tau _{v})$};
% Text Node
\draw (197,125) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle t=d( v,\tau _{u})$};


\end{tikzpicture}


==> figures/mathcha_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,289); %set diagram left start at 0, and has height of 289

%Straight Lines [id:da9971425109229066] 
\draw    (77.48,174.17) -- (208.07,173) ;
%Shape: Brace [id:dp39407598966253765] 
\draw   (134.33,175) .. controls (134.46,179.67) and (136.85,181.94) .. (141.52,181.81) -- (161.31,181.29) .. controls (167.97,181.12) and (171.36,183.36) .. (171.49,188.03) .. controls (171.36,183.36) and (174.63,180.94) .. (181.3,180.76)(178.3,180.84) -- (203.52,180.18) .. controls (208.19,180.05) and (210.46,177.66) .. (210.33,173) ;
%Straight Lines [id:da9310958716738498] 
\draw    (133.32,97.33) -- (133.32,170) ;
%Straight Lines [id:da3000561822060077] 
\draw    (74.24,170) -- (128.31,95.59) ;
\draw [shift={(130.08,93.17)}, rotate = 126.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3412082516392473] 
\draw    (136.55,93.17) -- (209.2,166.7) ;
\draw [shift={(211.31,168.83)}, rotate = 225.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9141152259575924] 
\draw    (262.68,169.67) -- (392.41,169) ;
%Straight Lines [id:da6459119878919488] 
\draw    (259.01,166) -- (313.08,91.59) ;
\draw [shift={(314.85,89.17)}, rotate = 126.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9491336434861258] 
\draw [color={rgb, 255:red, 202; green, 142; blue, 36 }  ,draw opacity=1 ]   (318.09,93.33) -- (318.09,135.5) -- (318.09,163) ;
\draw [shift={(318.09,166)}, rotate = 270] [fill={rgb, 255:red, 202; green, 142; blue, 36 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9663167949539906] 
\draw    (395.17,64) -- (396.05,162.33) ;
\draw [shift={(396.08,165.33)}, rotate = 269.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da25494637807464493] 
\draw    (473.75,170.67) -- (603.84,171) ;
%Straight Lines [id:da19687557712436077] 
\draw    (470.01,168) -- (470.17,68) ;
\draw [shift={(470.17,65)}, rotate = 90.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7542471335440408] 
\draw [color={rgb, 255:red, 202; green, 142; blue, 36 }  ,draw opacity=1 ]   (473.41,60.83) -- (527.7,165.34) ;
\draw [shift={(529.09,168)}, rotate = 242.55] [fill={rgb, 255:red, 202; green, 142; blue, 36 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7992284852844348] 
\draw    (606.6,61.83) -- (607.48,164.33) ;
\draw [shift={(607.51,167.33)}, rotate = 269.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6250473101352895] 
\draw [color={rgb, 255:red, 202; green, 142; blue, 36 }  ,draw opacity=1 ]   (529.09,168) -- (601.22,64.3) ;
\draw [shift={(602.93,61.83)}, rotate = 124.82] [fill={rgb, 255:red, 202; green, 142; blue, 36 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3565796473900086] 
\draw    (529.09,99.5) -- (529.09,172.17) ;
%Straight Lines [id:da28017307332587804] 
\draw [color={rgb, 255:red, 202; green, 142; blue, 36 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ]   (321.32,170.17) -- (389.85,66.5) ;
\draw [shift={(391.5,64)}, rotate = 123.47] [fill={rgb, 255:red, 202; green, 142; blue, 36 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp3456438713388601] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70.14,174.17) .. controls (70.14,172.14) and (71.79,170.5) .. (73.81,170.5) .. controls (75.84,170.5) and (77.48,172.14) .. (77.48,174.17) .. controls (77.48,176.19) and (75.84,177.83) .. (73.81,177.83) .. controls (71.79,177.83) and (70.14,176.19) .. (70.14,174.17) -- cycle ;
%Shape: Circle [id:dp9261199935826983] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129.65,173.67) .. controls (129.65,171.64) and (131.29,170) .. (133.32,170) .. controls (135.34,170) and (136.98,171.64) .. (136.98,173.67) .. controls (136.98,175.69) and (135.34,177.33) .. (133.32,177.33) .. controls (131.29,177.33) and (129.65,175.69) .. (129.65,173.67) -- cycle ;
%Shape: Circle [id:dp8164691947644277] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.64,172.5) .. controls (207.64,170.47) and (209.28,168.83) .. (211.31,168.83) .. controls (213.33,168.83) and (214.97,170.47) .. (214.97,172.5) .. controls (214.97,174.53) and (213.33,176.17) .. (211.31,176.17) .. controls (209.28,176.17) and (207.64,174.53) .. (207.64,172.5) -- cycle ;
%Shape: Circle [id:dp4409517386291284] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (129.65,93.67) .. controls (129.65,91.64) and (131.29,90) .. (133.32,90) .. controls (135.34,90) and (136.98,91.64) .. (136.98,93.67) .. controls (136.98,95.69) and (135.34,97.33) .. (133.32,97.33) .. controls (131.29,97.33) and (129.65,95.69) .. (129.65,93.67) -- cycle ;
%Shape: Circle [id:dp19758026185572963] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (314.42,89.67) .. controls (314.42,87.64) and (316.06,86) .. (318.09,86) .. controls (320.11,86) and (321.75,87.64) .. (321.75,89.67) .. controls (321.75,91.69) and (320.11,93.33) .. (318.09,93.33) .. controls (316.06,93.33) and (314.42,91.69) .. (314.42,89.67) -- cycle ;
%Shape: Circle [id:dp5000421405071448] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255.34,169.67) .. controls (255.34,167.64) and (256.98,166) .. (259.01,166) .. controls (261.03,166) and (262.68,167.64) .. (262.68,169.67) .. controls (262.68,171.69) and (261.03,173.33) .. (259.01,173.33) .. controls (256.98,173.33) and (255.34,171.69) .. (255.34,169.67) -- cycle ;
%Shape: Circle [id:dp45376048168326943] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (391.5,64) .. controls (391.5,61.97) and (393.15,60.33) .. (395.17,60.33) .. controls (397.2,60.33) and (398.84,61.97) .. (398.84,64) .. controls (398.84,66.03) and (397.2,67.67) .. (395.17,67.67) .. controls (393.15,67.67) and (391.5,66.03) .. (391.5,64) -- cycle ;
%Shape: Circle [id:dp8435820438180593] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (314.42,169.67) .. controls (314.42,167.64) and (316.06,166) .. (318.09,166) .. controls (320.11,166) and (321.75,167.64) .. (321.75,169.67) .. controls (321.75,171.69) and (320.11,173.33) .. (318.09,173.33) .. controls (316.06,173.33) and (314.42,171.69) .. (314.42,169.67) -- cycle ;
%Shape: Circle [id:dp6781991100695273] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392.41,169) .. controls (392.41,166.97) and (394.05,165.33) .. (396.08,165.33) .. controls (398.1,165.33) and (399.74,166.97) .. (399.74,169) .. controls (399.74,171.03) and (398.1,172.67) .. (396.08,172.67) .. controls (394.05,172.67) and (392.41,171.03) .. (392.41,169) -- cycle ;
%Shape: Circle [id:dp33160487234648695] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (466.42,170.67) .. controls (466.42,168.64) and (468.06,167) .. (470.09,167) .. controls (472.11,167) and (473.75,168.64) .. (473.75,170.67) .. controls (473.75,172.69) and (472.11,174.33) .. (470.09,174.33) .. controls (468.06,174.33) and (466.42,172.69) .. (466.42,170.67) -- cycle ;
%Shape: Circle [id:dp05986454947994613] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (466.08,60.83) .. controls (466.08,58.81) and (467.72,57.17) .. (469.74,57.17) .. controls (471.77,57.17) and (473.41,58.81) .. (473.41,60.83) .. controls (473.41,62.86) and (471.77,64.5) .. (469.74,64.5) .. controls (467.72,64.5) and (466.08,62.86) .. (466.08,60.83) -- cycle ;
%Shape: Circle [id:dp6964396167236551] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (525.42,95.83) .. controls (525.42,93.81) and (527.06,92.17) .. (529.09,92.17) .. controls (531.11,92.17) and (532.75,93.81) .. (532.75,95.83) .. controls (532.75,97.86) and (531.11,99.5) .. (529.09,99.5) .. controls (527.06,99.5) and (525.42,97.86) .. (525.42,95.83) -- cycle ;
%Shape: Circle [id:dp7147026029027379] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (602.93,61.83) .. controls (602.93,59.81) and (604.57,58.17) .. (606.6,58.17) .. controls (608.62,58.17) and (610.27,59.81) .. (610.27,61.83) .. controls (610.27,63.86) and (608.62,65.5) .. (606.6,65.5) .. controls (604.57,65.5) and (602.93,63.86) .. (602.93,61.83) -- cycle ;
%Shape: Circle [id:dp6558223873605646] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (603.84,171) .. controls (603.84,168.97) and (605.48,167.33) .. (607.51,167.33) .. controls (609.53,167.33) and (611.17,168.97) .. (611.17,171) .. controls (611.17,173.03) and (609.53,174.67) .. (607.51,174.67) .. controls (605.48,174.67) and (603.84,173.03) .. (603.84,171) -- cycle ;
%Shape: Circle [id:dp624414534546011] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (525.09,172.17) .. controls (525.09,170.14) and (526.73,168.5) .. (528.75,168.5) .. controls (530.78,168.5) and (532.42,170.14) .. (532.42,172.17) .. controls (532.42,174.19) and (530.78,175.83) .. (528.75,175.83) .. controls (526.73,175.83) and (525.09,174.19) .. (525.09,172.17) -- cycle ;
%Shape: Brace [id:dp06723666560578268] 
\draw   (320.33,171) .. controls (320.46,175.67) and (322.85,177.94) .. (327.52,177.81) -- (347.31,177.29) .. controls (353.97,177.12) and (357.36,179.36) .. (357.49,184.03) .. controls (357.36,179.36) and (360.63,176.94) .. (367.3,176.76)(364.3,176.84) -- (389.52,176.18) .. controls (394.19,176.05) and (396.46,173.66) .. (396.33,169) ;
%Shape: Brace [id:dp457876407581451] 
\draw   (530.33,174) .. controls (530.46,178.67) and (532.85,180.94) .. (537.52,180.81) -- (557.31,180.29) .. controls (563.97,180.12) and (567.36,182.36) .. (567.49,187.03) .. controls (567.36,182.36) and (570.63,179.94) .. (577.3,179.76)(574.3,179.84) -- (599.52,179.18) .. controls (604.19,179.05) and (606.46,176.66) .. (606.33,172) ;

% Text Node
\draw (74.68,177.17) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle u$};
% Text Node
\draw (214.99,176) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle v$};
% Text Node
\draw (121.32,177.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \tau $};
% Text Node
\draw (168.38,189) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle t$};
% Text Node
\draw (122.09,69.17) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle p_{i}( \tau )$};
% Text Node
\draw (68.29,203) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{85.6pt}\setlength\topsep{0pt}
\begin{center}
(1)\\$\displaystyle p_{i}( \tau ) \in B( u) \cap B( v)$\\$\displaystyle \hat{d}( u,v) \leq d( u,v) +2h_{i}( \tau )$
\end{center}

\end{minipage}};
% Text Node
\draw (259.45,173.17) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle u$};
% Text Node
\draw (399.76,172) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle v$};
% Text Node
\draw (306.53,173.17) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \tau $};
% Text Node
\draw (306.86,67.17) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle p_{i}( \tau )$};
% Text Node
\draw (237.6,204) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{128.7pt}\setlength\topsep{0pt}
\begin{center}
(2)\\$\displaystyle p_{i}( \tau ) \in B( u) \setminus B( v)\rightarrow $\\$\displaystyle p_{i+1}( v) \in B( \tau )$\\$\displaystyle \hat{d}( u,v) \leq d( u,v) +2h_{i}( \tau ) +2h_{i+1}( v)$
\end{center}

\end{minipage}};
% Text Node
\draw (368.38,37.83) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle p_{i+1}( v)$};
% Text Node
\draw (470.45,175.17) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle u$};
% Text Node
\draw (609.08,174) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle v$};
% Text Node
\draw (516.09,175.17) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \tau $};
% Text Node
\draw (446.6,203) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{128.7pt}\setlength\topsep{0pt}
\begin{center}
(3)\\$\displaystyle  \begin{array}{{>{\displaystyle}l}}
p_{i}( \tau ) \notin B( u) \cup B( v) \ \rightarrow \\
p_{i+1}( u) ,p_{i+1}( v) \in B( \tau )
\end{array}$\\$\displaystyle \hat{d}( u,v) \leq d( u,v) +2h_{i}( \tau ) +2h_{i+1}( v)$
\end{center}

\end{minipage}};
% Text Node
\draw (581.93,39.83) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle p_{i+1}( v)$};
% Text Node
\draw (458.17,39.83) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle p_{i+1}( u)$};
% Text Node
\draw (514.86,73.17) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle p_{i}( \tau )$};
% Text Node
\draw (354.38,186) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle t$};
% Text Node
\draw (564.38,187) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle t$};


\end{tikzpicture}

